On the Existence of Steady States for Blended Gas Flow with Non-Constant Compressibility Factor on Networks

In this paper, we study hydrogen-natural gas mixtures transported through pipeline networks. The flow is modeled by the isothermal Euler equations with a pressure law involving a non-constant, composition-dependent compressibility factor. For a broad class of such compressibility models, we prove the existence of steady-state solutions on networks containing compressor stations. The analysis is based on an implicit representation of the pressure profiles and a continuity argument that overcomes the discontinuous dependence of the gas composition on the flow direction. Numerical examples illustrate the influence of different compressibility models on the resulting states.

==> img/gaslib11.tex <==
\scalebox{0.85}{
\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{empty}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=2pt
		]
		

% ---- Global spacing parameters ----
\pgfmathsetmacro{\L}{1.6}        % main horizontal spacing
\pgfmathsetmacro{\h}{1.25}        % vertical branch spacing
\pgfmathsetmacro{\s}{0.6}        % secondary vertical spacing

% ---- Nodes ----
\node[empty] (v1) at (0,0) {$1$};
\node[empty] (v2) at (\L,0) {$2$};
\node[empty] (v3) at (2*\L,0) {$3$};

\node[empty] (v4) at (3*\L, \h) {$4$};
\node[empty] (v5) at (3*\L,-\h) {$5$};
\node[empty] (v6) at (3*\L,-2*\h) {$6$};
\node[empty] (v7) at (3*\L, 2*\h) {$7$};

\node[empty] (v8) at (4*\L,0) {$8$};
\node[empty] (v9) at (5*\L,0) {$9$};
\node[empty] (v10) at (6*\L, \s) {$10$};
\node[empty] (v11) at (6*\L,-\s) {$11$};

% ---- Edges ----
\draw[->] (v1) -- node[midway, above] {$e_1$} (v2);
\draw[->] (v2) -- node[midway,above] {$cs_1$} (v3);

\draw[->] (v3) -- node[midway,above] {$e_2$} (v4);
\draw[->] (v4) -- node[midway,right] {$e_4$} (v7);
\draw[->] (v4) -- node[midway,above] {$e_5$} (v8);

\draw[->] (v6) -- node[midway,right] {$e_3$} (v5);
\draw[->] (v5) -- node[midway,below] {$e_6$} (v8);

\draw[->] (v8) -- node[midway,above] {$cs_2$} (v9);
\draw[->] (v9) -- node[midway,above] {$e_7$} (v10);
\draw[->] (v9) -- node[midway,below] {$e_8$} (v11);

\draw[->, dashed] (v3) -- node[midway, below] {$v$} (v5);

% ---- Inflows ----
\node (I1) at (0, -\h) {Inflow};
\node[draw=none] (I2) at (\L, -\h) {Inflow};
\node[left=0.7cm of v6, draw=none] (I3) {Inflow};

\draw[->, thick] (I1) -- (v1);
\draw[->, thick] (I2) -- (v2);
\draw[->, thick] (I3) -- (v6);

% ---- Outflows ----
\node[right=0.7cm of v7, draw=none] (O1) {Outflow};
\node[right=0.7cm of v10, draw=none] (O2) {Outflow};
\node[right=0.7cm of v11, draw=none] (O3) {Outflow};

\draw[->, thick] (v7) -- (O1);
\draw[->, thick] (v10) -- (O2);
\draw[->, thick] (v11) -- (O3);

\end{tikzpicture}
}

==> tikz/computation_gamma.tex <==
\newcommand{\radius}{1.5} 
\newcommand{\Rscale}{0.5} 

\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{grey}=[
		fill=black!10, 
		draw=black!10,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		
		% Knoten im regelmäßigen Sechseck
		\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
			\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
		}
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
			\node[grey] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above] {$e_1$};
		\draw[->] (B2) -- (B3) node[midway, above right] {$e_2$};
		\draw[->] (B3) -- (B4) node[midway, below right] {$e_3$};
		\draw[->] (B4) -- (B5) node[midway, below] {$e_4$};
		\draw[->] (B6) -- (B5) node[midway, left] {$e_5$};
		%\draw[->, dashed, color=black!30] (B6) -- (B1) node[midway, above left] {$e^c = e_6$};
		
		\draw[->, color=black!10] (C1) -- (B1) {};
		\draw[->, color=black!10] (C2) -- (B2) {};
		\draw[->, color=black!10] (B3) -- (C3) {};
		\draw[->, color=black!10] (B4) -- (C4) {};
		\draw[->, color=black!10] (B5) -- (C5) {};
		\draw[-, color=black!10>] (C6) -- (B6) {};
		
		% VZ-Pfeile
		\node[cycle] (vr) at ({1.75*\radius*cos(130)}, {1.75*\radius*sin(130)}) {$v_\crr$};
		\node[cycle] (vl) at ({1.75*\radius*cos(170)}, {1.75*\radius*sin(170)}) {$v_\cl$};
		
		\draw[->] (vr) -- (B1) node[midway, below left] {$e_\crr$};
		\draw[->] (B6) -- (vl) node[midway, above right] {$e_\cl$};
		
		
		\draw[<-, fill=none, domain=180:360] plot ({\Rscale * \radius * cos(\x)}, {\Rscale * \radius * sin(\x)});
		\draw[fill=none, domain=0:120] plot ({\Rscale * \radius * cos(\x)}, {\Rscale * \radius * sin(\x)});
	\end{tikzpicture}
}

==> tikz/computation_gamma_tilde.tex <==
\newcommand{\radius}{1.5} 
\newcommand{\Rscale}{0.5} 

\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{grey}=[
		fill=black!10, 
		draw=black!10,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		
		% Knoten im regelmäßigen Sechseck
		\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
			\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
		}
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
			\node[grey] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above] {$e_1$};
		\draw[->] (B2) -- (B3) node[midway, above right] {$e_2$};
		\draw[->] (B3) -- (B4) node[midway, below right] {$e_3$};
		\draw[->] (B4) -- (B5) node[midway, below] {$e_4$};
		\draw[->] (B6) -- (B5) node[midway, left] {$e_5$};
	%	\draw[->, dashed, color=black!30] (B6) -- (B1) node[midway, above left] {$e^c = e_6$};
		
		\draw[->, color=black!10] (C1) -- (B1) {};
		\draw[->, color=black!10] (C2) -- (B2) {};
		\draw[->, color=black!10] (B3) -- (C3) {};
		\draw[->, color=black!10] (B4) -- (C4) {};
		\draw[->, color=black!10] (B5) -- (C5) {};
		\draw[-, color=black!10>] (C6) -- (B6) {};
		
		% VZ-Pfeile
		\node[cycle] (vr) at ({1.75*\radius*cos(130)}, {1.75*\radius*sin(130)}) {$v_\crr$};
		\node[cycle] (vl) at ({1.75*\radius*cos(170)}, {1.75*\radius*sin(170)}) {$v_\cl$};
		
		\draw[->] (vr) -- (B1) node[midway, below left] {$e_\crr$};
		\draw[->] (B6) -- (vl) node[midway, above right] {$e_\cl$};
		
		
		\draw[-, fill=none, domain=180:360] plot ({\Rscale * \radius * cos(\x)}, {\Rscale * \radius * sin(\x)});
		\draw[->, fill=none, domain=0:120] plot ({\Rscale * \radius * cos(\x)}, {\Rscale * \radius * sin(\x)});
	\end{tikzpicture}
}

==> tikz/numbering_cut_network.tex <==
\newcommand{\radius}{1.5} 

\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{grey}=[
		fill=black!10, 
		draw=black!10,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		
		% Knoten im regelmäßigen Sechseck
		\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
			\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
		}
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
			\node[grey] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above] {$e_1$};
		\draw[->] (B2) -- (B3) node[midway, above right] {$e_2$};
		\draw[->] (B3) -- (B4) node[midway, below right] {$e_3$};
		\draw[->] (B4) -- (B5) node[midway, below] {$e_4$};
		\draw[->] (B6) -- (B5) node[midway, left] {$e_5$};
		\draw[->, dashed, color=black!30] (B6) -- (B1) node[midway, below right] {$e^c = e_6$};
		
		\draw[->, color=black!10] (C1) -- (B1) {};
		\draw[->, color=black!10] (C2) -- (B2) {};
		\draw[->, color=black!10] (B3) -- (C3) {};
		\draw[->, color=black!10] (B4) -- (C4) {};
		\draw[->, color=black!10] (B5) -- (C5) {};
		\draw[-, color=black!10>] (C6) -- (B6) {};
		
		% VZ-Pfeile
		\node[cycle] (vr) at ({1.75*\radius*cos(130)}, {1.75*\radius*sin(130)}) {$v_\crr$};
		\node[cycle] (vl) at ({1.75*\radius*cos(170)}, {1.75*\radius*sin(170)}) {$v_\cl$};
		
		\draw[->] (vr) -- (B1) node[midway, below left] {$e_\crr$};
		\draw[->] (B6) -- (vl) node[midway, above right] {$e_\cl$};

	\end{tikzpicture}
}

==> tikz/numbering_cut_network_different_edge.tex <==
\newcommand{\radius}{1.5} 

\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{grey}=[
		fill=black!10, 
		draw=black!10,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		
		% Knoten im regelmäßigen Sechseck
		\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
			\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
		}
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
			\node[grey] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above] {$e_1$};
		\draw[->] (B2) -- (B3) node[midway, above right] {$e_2$};
		\draw[->] (B3) -- (B4) node[midway, below right] {$e_3$};
		\draw[->, dashed, color=black!30] (B4) -- (B5) node[midway, above] {$\tilde{e}^c = e_4$};
		\draw[->] (B6) -- (B5) node[midway, left] {$e_5$};
		\draw[->] (B6) -- (B1) node[midway, above left] {$e_6$};
		
		\draw[->, color=black!10] (C1) -- (B1) {};
		\draw[->, color=black!10] (C2) -- (B2) {};
		\draw[->, color=black!10] (B3) -- (C3) {};
		\draw[->, color=black!10] (B4) -- (C4) {};
		\draw[->, color=black!10] (B5) -- (C5) {};
		\draw[->, color=black!10] (C6) -- (B6) {};
		
		% VZ-Pfeile
		\node[cycle] (vr) at ({1.75*\radius*cos(250)}, {1.75*\radius*sin(250)}) {$v_\crr$};
		\node[cycle] (vl) at ({1.75*\radius*cos(290)}, {1.75*\radius*sin(290)}) {$v_\cl$};
		
		\draw[->] (vr) -- (B5) node[midway, left] {$e_\crr$};
		\draw[->] (B4) -- (vl) node[midway, right] {$e_\cl$};
		
	\end{tikzpicture}
}

==> tikz/numbering_path_pressure.tex <==
\newcommand{\radius}{1.5}   
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		red!80!black,
		draw=red!80!black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{grey}=[
		fill=black!30, 
		draw=black!30,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		
		% Knoten im regelmäßigen Sechseck
		%\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
		%	\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
		%}
		
		\node[filled] (B1) at ({\radius*cos(120)}, {\radius*sin(120)}) {};
		\node[cycle] (B2) at ({\radius*cos(60)}, {\radius*sin(60)}) {$v_1$};
		\node[cycle] (B3) at ({\radius*cos(0)}, {\radius*sin(0)}) {$v_{2}$};
		\node[cycle] (B4) at ({\radius*cos(300)}, {\radius*sin(300)}) {$v_{3}$};
		\node[cycle] (B5) at ({\radius*cos(240)}, {\radius*sin(240)}) {$v_{4}$};
		\node[cycle] (B6) at ({\radius*cos(180)}, {\radius*sin(180)}) {$v_5$};
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 240/C5, 300/C4} {
			\node[filled] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		\node[cycle] (C6) at ({2*\radius*cos(180)}, {2*\radius*sin(180)}) {$v_6$};
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above] {};
		\draw[->, red!80!black, line width = 1.5pt] (B2) -- (B3) node[midway, above right] {$e_1$};
		\draw[->, red!80!black, line width = 1.5pt] (B3) -- (B4) node[midway, below right] {$e_2$};
		\draw[->, red!80!black, line width = 1.5pt] (B4) -- (B5) node[midway, below] {$e_3$};
		\draw[->, red!80!black, line width = 1.5pt] (B6) -- (B5) node[midway, left] {$e_4$};
	%	\draw[->, dashed, color=black!30] (B6) -- (B1) node[midway, above left] {$e_6$};
		
		\draw[->] (C1) -- (B1) {};
		\draw[->] (C2) -- (B2) {};
		\draw[->] (B3) -- (C3) {};
		\draw[->] (B4) -- (C4) {};
		\draw[->] (B5) -- (C5) {};
		\draw[->, red!80!black, line width = 1.5pt] (C6) -- (B6) node[midway, below] {$e_5$};
		
		% VZ-Pfeile
		\node[filled] (vr) at ({1.75*\radius*cos(130)}, {1.75*\radius*sin(130)}) {};
		\node[filled] (vl) at ({1.75*\radius*cos(170)}, {1.75*\radius*sin(170)}) {};
		
		\draw[->] (vr) -- (B1) node[midway, below left] {};
		\draw[->] (B6) -- (vl) node[midway, above right] {};
		
	\end{tikzpicture}
}

==> tikz/overview_challenge_proof.tex <==
\scalebox{0.72}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		%auto,
		% rotate=90,
		% transform shape
		]
		
		\tikzstyle{dataset} = [rectangle, draw, text width = 2in, rounded corners = 5pt, thick]
		
		\pgfmathsetmacro{\hx}{7}
		\pgfmathsetmacro{\hxx}{4.25}
		\pgfmathsetmacro{\hxxx}{6}
		\pgfmathsetmacro{\hy}{1.75}
		\pgfmathsetmacro{\hyy}{1.75}
		
		\pgfmathsetmacro{\d}{0.3}
		\pgfmathsetmacro{\dx}{1.5}
		\pgfmathsetmacro{\dxx}{0.5}
		\pgfmathsetmacro{\dy}{1.5}
		\pgfmathsetmacro{\dyy}{\dy/2}
		
		%%%%% first column of boxes
		\node[above] at (\hx/2, {3*\hy}) {\textbf{Idea of Proof}};
	
		\draw[rounded corners=5pt, thick]
		(0,0) rectangle (\hx, 3*\hy)
		node[rectangle split, rectangle split parts=2, midway, text width=\hx cm, align=left]
		{
		\begin{enumerate}[label=(\roman*)]
			\itemsep = 15pt
			\item Restrict the admissible values for the solution \( \lambda^\ast \) to \( I_\sol \).
			\item For fixed \( \lambda \in I_\sol \), the function \( H_\eta(\lambda,\mu) \) has a unique root \( \mu_\eta(\lambda) \).
			\item Apply the intermediate value theorem to \( g(\lambda) \) on \( I_\sol \).
		\end{enumerate}
		};
		
	
		
		%%%%% second column of boxes
		% top
		\draw[rounded corners=5pt, thick]
		(\hx + \dx, 0.5*\hy + \dyy) rectangle (\hxx + \hx + \dx, 1.5*\hy + \dyy)
		node[rectangle split, rectangle split parts=2, midway]
		{ \(g\) attains  opposite signs
			\nodepart{second}
			at the boundary of \(I_\sol\).};
		
		% bottom
		\draw[rounded corners=5pt, thick]
		(\hx + \dx, -0.5*\hy - \dyy ) rectangle (\hxx + \hx + \dx, 0.5*\hy - \dyy)
		node[rectangle split, rectangle split parts=2, midway]
		{The function \(g \) 
			\nodepart{second}
			is continuous on \(I_\sol\).};
		
		
		%%%%% third column of boxes
		% top / only if gas is ideal 
		\draw[rounded corners=5pt, ultra thick, color=red!80!black]
		(\hxx + \hx + 2*\dx, 0.5*\hy) rectangle (\hxxx + \hxx + \hx + 2*\dx,  1.5*\hy)
		node[rectangle split, rectangle split parts=2, midway]
		{\(\bm{\H_p}\) \textbf{has an explicit expression} 
			\nodepart{second}
			\textbf{in terms of} \(\bm{q_e^c}\) \textbf{and} \(\bm{\eta_v^c}\)};
		
		
		% middle
		\draw[rounded corners=5pt, thick]
		(\hxx + \hx + 2*\dx, -0.5*\hy - \dyy) rectangle (\hxxx + \hxx + \hx + 2*\dx,  0.5*\hy - \dyy)
		node[rectangle split, rectangle split parts=2, midway]
		{The flow \(q_e^c\) \nodepart{second} is continuous.};
		
		% bottom
		\draw[rounded corners=5pt, thick]
		(\hxx + \hx + 2*\dx, -1.5*\hy - 2*\dyy) rectangle (\hxxx + \hxx + \hx + 2*\dx,  -0.5*\hy - 2*\dyy)
		node[rectangle split, rectangle split parts=2, midway]
		{\(\eta_v^c \) is continuous in \(\lambda \neq 0\) and
			\nodepart{second}
			right-sided continuous in \(\lambda = 0\).};
		
		% arrows
		% first column 
	%	\draw[->, thick] (0.5 * \hx, 2*\hy + 2*\dy) -- (0.5 * \hx, 2*\hy + \dy);
	%	\draw[->, thick] (0.5 * \hx, \hy + \dy) -- (0.5 * \hx, \hy);
		
		% second column 
		\draw[<-, thick] (\hx, 0.66*\hy) -- (\hx + \dx,  \hy + \dyy);
		\draw[<-, thick] (\hx, 0.33*\hy) -- (\hx + \dx, - \dyy);
		
		% third column
		\draw[<-, ultra thick, red!80!black] (\hxx + \hx + \dx, -0.5*\hy - \dyy + 0.75*\hy) -- (\hxx + \hx + 2*\dx,  \hy)
		node[midway, above, sloped] {\textbf{IDEAL}}
		node[midway, below, sloped] {\textbf{GAS}};
		\draw[<-, thick] (\hxx + \hx + \dx, - \dyy) -- (\hxx + \hx + 2*\dx,  - \dyy);
		\draw[<-, thick] (\hxx + \hx + \dx, -0.5*\hy - \dyy + 0.25*\hy) -- (\hxx + \hx + 2*\dx, -\hy - 2*\dyy);
		
	\end{tikzpicture}
}

==> tikz/visualization_numbering_cycle.tex <==
\newcommand{\radius}{1.5}   

\scalebox{0.7}{
\begin{tikzpicture}[
	> = {Latex[scale=1.0]}, 
	line width=1pt,
	every node/.style={}
	]
	
	\tikzstyle{cycle}=[
	fill=white, 
	draw=black,
	circle,
	inner sep=1pt,
	minimum size=0pt
	]
	
	\tikzstyle{filled}=[
	fill=black, 
	draw=black,
	circle,
	inner sep=1pt,
	outer sep=0pt,
	minimum size=5pt
	]
	
	\tikzstyle{grey}=[
	fill=black!10, 
	draw=black!10,
	circle,
	inner sep=1pt,
	outer sep=0pt,
	minimum size=5pt
	]
	
		
	% Knoten im regelmäßigen Sechseck
	\foreach \i/\pos/\name in {3/0/B3, 2/60/B2, 1/120/B1, 6/180/B6, 5/240/B5, 4/300/B4} {
		\node[cycle] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {$v_{\i}$};
	}
		
	\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
		\node[grey] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
	}
		
	% Kanten
	\draw[->] (B2) -- (B1) node[midway, above] {$e_1$};
	\draw[->] (B2) -- (B3) node[midway, above right] {$e_2$};
	\draw[->] (B3) -- (B4) node[midway, below right] {$e_3$};
	\draw[->] (B4) -- (B5) node[midway, below] {$e_4$};
	\draw[->] (B6) -- (B5) node[midway, left] {$e_5$};
	\draw[->, dashed, color=black!30] (B6) -- (B1) node[midway, above left] {$e_6$};
		
	\draw[->, color=black!10] (C1) -- (B1) {};
	\draw[->, color=black!10] (C2) -- (B2) {};
	\draw[->, color=black!10] (B3) -- (C3) {};
	\draw[->, color=black!10] (B4) -- (C4) {};
	\draw[->, color=black!10] (B5) -- (C5) {};
	\draw[->, color=black!10] (C6) -- (B6) {};
		
	% VZ-Pfeile
	\node[cycle] (vr) at ({1.75*\radius*cos(130)}, {1.75*\radius*sin(130)}) {$v_\crr$};
	\node[cycle] (vl) at ({1.75*\radius*cos(170)}, {1.75*\radius*sin(170)}) {$v_\cl$};
	
	\draw[->] (vr) -- (B1) node[midway, below left] {$e_\crr$};
	\draw[->] (B6) -- (vl) node[midway, above right] {$e_\cl$};
				
\end{tikzpicture}
}

==> tikz/visualization_numbering_original_cycle.tex <==
\newcommand{\radius}{1.5} 

\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		line width=1pt,
		every node/.style={}
		]
		
		\tikzstyle{cycle}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=1pt,
		minimum size=0pt
		]
		
		\tikzstyle{filled}=[
		fill=black, 
		draw=black,
		circle,
		inner sep=1pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		% Knoten im regelmäßigen Sechseck
		\foreach \pos/\name in {0/B3, 60/B2, 120/B1, 180/B6, 240/B5, 300/B4} {
			\node[filled] (\name) at ({\radius*cos(\pos)}, {\radius*sin(\pos)}) {};
		}
		
		\foreach \i/\name in {0/C3, 60/C2, 120/C1, 180/C6, 240/C5, 300/C4} {
			\node[filled] (\name) at ({2*\radius*cos(\i)}, {2*\radius*sin(\i)}) {};
		}
		
		% Kanten
		\draw[->] (B2) -- (B1) node[midway, above right] {};
		\draw[->] (B2) -- (B3) node[midway, right] {};
		\draw[->] (B3) -- (B4) node[midway, below right] {};
		\draw[->] (B4) -- (B5) node[midway, below left] {};
		\draw[->] (B6) -- (B5) node[midway, left] {};
		\draw[->, red!80!black, line width = 1.5pt] (B6) -- (B1) node[midway, above left] {$\bm{e^c}$};
		
		\draw[->] (C1) -- (B1) {};
		\draw[->] (C2) -- (B2) {};
		\draw[->] (B3) -- (C3) {};
		\draw[->] (B4) -- (C4) {};
		\draw[->] (B5) -- (C5) {};
		\draw[->] (C6) -- (B6) {};
		
		% VZ-Pfeile
		%	\draw[->] (-0.5*\radius, 1.5*\radius) -- (B1) node[midway, above left] {VZ1};
		%	\draw[->] (B6) -- (-1.2*\radius, 0.5*\radius) node[midway, above left] {VZ2};
		
	\end{tikzpicture}
}
